Individual Treatment Prescription Effect Estimation in a Low Compliance Setting

Individual Treatment Effect (ITE) estimation is an extensively researched problem, with applications in various domains. We model the case where there exists heterogeneous non-compliance to a randomly assigned treatment, a typical situation in health (because of non-compliance to prescription) or digital advertising (because of competition and ad blockers for instance). The lower the compliance, the more the effect of treatment prescription, or individual prescription effect (IPE), signal fades away and becomes hard to estimate. We propose a new approach for the estimation of the IPE that takes advantage of observed compliance information to prevent signal fading. Using the Structural Causal Model framework and do-calculus, we define a general mediated causal effect setting and propose a corresponding estimator which consistently recovers the IPE with asymptotic variance guarantees. Finally, we conduct experiments on both synthetic and real-world datasets that highlight the benefit of the approach, which consistently improves state-of-the-art in low compliance settings

==> AUUC_draw.tex <==
\begin{tikzpicture}
[scale=0.5,
nodestyle/.style={circle,draw=black,fill=gray!10, inner sep=2pt},
edgestyle/.style={-},
>=stealth]



\draw[thick,->] (0,0) -- (12,0) node[anchor=north east] {$\hat{u}$};
\draw[thick,->](0,0) -- (0,7) node[anchor=north west] {$l$ cumul};

%\label{pgfplots:green}
\draw[thick,black!30!blue] (0,0) -- (4,5) ;
\draw[thick,black!30!blue] (4,5) -- (8,5) ;
\draw[thick,black!30!blue] (8,5) -- (10,3) ;


%\label{pgfplots:green}
\draw[thick,black!30!green] (0,0) -- (10,3) ;

%\label{pgfplots:green}
\draw[thick,black!30!red] (0,0) -- (2,1) ;
\draw[thick,black!30!red] (2,1) -- (3,1) ;
\draw[thick,black!30!red] (3,1) -- (4,2) ;
\draw[thick,black!30!red] (4,2) -- (5,2) ;
\draw[thick,black!30!red] (5,2) -- (6,3) ;
\draw[thick,black!30!red] (6,3) -- (7,2) ;
\draw[thick,black!30!red] (7,2) -- (8,3) ;
\draw[thick,black!30!red] (8,3) -- (10,3) ;


\coordinate (A0) at (10, -.75);
\node (A0) at (A0){$1$};
\draw[thick] (10,-0.25) -- (10,0.25);

\coordinate (A1) at (-0.5,-0.5);
\node (A1) at (A1) {$0$};

\coordinate (A2) at (-.75, 5);
\node (A2) at (A2){$5$};
\draw[thick] (-0.25,5) -- (0.25,5);


\end{tikzpicture}

==> figures/AUUCsynthe1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={ITE\_best,\tmreg,\tmmed,\sdrreg,\sdrmed,Oracle},
x tick label style={rotate=90,anchor=east},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$AUUC},
ymin=31.4947011408267, ymax=466.403339381875,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 159.999561257999
1.25 159.999561257999
1.25 240.313842895585
0.75 240.313842895585
0.75 159.999561257999
};
\addplot [black]
table {%
1 159.999561257999
1 107.750273912996
};
\addplot [black]
table {%
1 240.313842895585
1 301.245939948381
};
\addplot [black]
table {%
0.875 107.750273912996
1.125 107.750273912996
};
\addplot [black]
table {%
0.875 301.245939948381
1.125 301.245939948381
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 98.7428360598626
1 51.2632756063289
1 101.040659153888
1 305.206111135999
1 317.953603691599
1 345.535446778392
};
\addplot [black]
table {%
1.75 159.999561257999
2.25 159.999561257999
2.25 240.313842895585
1.75 240.313842895585
1.75 159.999561257999
};
\addplot [black]
table {%
2 159.999561257999
2 107.750273912996
};
\addplot [black]
table {%
2 240.313842895585
2 301.245939948381
};
\addplot [black]
table {%
1.875 107.750273912996
2.125 107.750273912996
};
\addplot [black]
table {%
1.875 301.245939948381
2.125 301.245939948381
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 98.7428360598626
2 51.2632756063289
2 101.040659153888
2 305.206111135999
2 317.953603691599
2 345.535446778392
};
\addplot [black]
table {%
2.75 267.553090604389
3.25 267.553090604389
3.25 342.484030068678
2.75 342.484030068678
2.75 267.553090604389
};
\addplot [black]
table {%
3 267.553090604389
3 220.048516217658
};
\addplot [black]
table {%
3 342.484030068678
3 397.539002889244
};
\addplot [black]
table {%
2.875 220.048516217658
3.125 220.048516217658
};
\addplot [black]
table {%
2.875 397.539002889244
3.125 397.539002889244
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 199.367853017679
3 178.31849232401
3 192.161535596492
3 407.086716059576
3 446.634764916373
3 400.674916529879
};
\addplot [black]
table {%
3.75 159.999561257999
4.25 159.999561257999
4.25 240.313842895585
3.75 240.313842895585
3.75 159.999561257999
};
\addplot [black]
table {%
4 159.999561257999
4 107.750273912996
};
\addplot [black]
table {%
4 240.313842895585
4 301.245939948381
};
\addplot [black]
table {%
3.875 107.750273912996
4.125 107.750273912996
};
\addplot [black]
table {%
3.875 301.245939948381
4.125 301.245939948381
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4 98.7428360598626
4 51.2632756063289
4 101.040659153888
4 305.206111135999
4 317.953603691599
4 345.535446778392
};
\addplot [black]
table {%
4.75 267.553090604389
5.25 267.553090604389
5.25 342.484030068678
4.75 342.484030068678
4.75 267.553090604389
};
\addplot [black]
table {%
5 267.553090604389
5 220.048516217658
};
\addplot [black]
table {%
5 342.484030068678
5 397.539002889244
};
\addplot [black]
table {%
4.875 220.048516217658
5.125 220.048516217658
};
\addplot [black]
table {%
4.875 397.539002889244
5.125 397.539002889244
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
5 199.367853017679
5 178.31849232401
5 192.161535596492
5 407.086716059576
5 446.634764916373
5 400.674916529879
};
\addplot [black]
table {%
5.75 271.857892386155
6.25 271.857892386155
6.25 342.515021943608
5.75 342.515021943608
5.75 271.857892386155
};
\addplot [black]
table {%
6 271.857892386155
6 220.048516217658
};
\addplot [black]
table {%
6 342.515021943608
6 397.539002889244
};
\addplot [black]
table {%
5.875 220.048516217658
6.125 220.048516217658
};
\addplot [black]
table {%
5.875 397.539002889244
6.125 397.539002889244
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
6 199.367853017679
6 186.012625008338
6 192.161535596492
6 405.604716864809
6 446.634764916373
6 400.674916529879
};
\addplot [color0]
table {%
0.75 187.749872660991
1.25 187.749872660991
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 201.747553781137
};
\addplot [color0]
table {%
1.75 187.749872660991
2.25 187.749872660991
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 201.747553781137
};
\addplot [color0]
table {%
2.75 310.100271039719
3.25 310.100271039719
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 308.464807710013
};
\addplot [color0]
table {%
3.75 187.749872660991
4.25 187.749872660991
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 201.747553781137
};
\addplot [color0]
table {%
4.75 310.100271039719
5.25 310.100271039719
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 308.563339214084
};
\addplot [color0]
table {%
5.75 311.864905920988
6.25 311.864905920988
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
6 310.291914707032
};
\end{axis}

\end{tikzpicture}


==> figures/AUUCthout.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={ITE\_best,\tmreg,\tmmed,\sdrreg,\sdrmed,Oracle},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$AUUC\_thout},
x tick label style={rotate=90,anchor=east},
ymin=173.750000000134, ymax=338.75000000003,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 247.500000000087
1.25 247.500000000087
1.25 295.000000000077
0.75 295.000000000077
0.75 247.500000000087
};
\addplot [black]
table {%
1 247.500000000087
1 208.75000000005
};
\addplot [black]
table {%
1 295.000000000077
1 316.250000000003
};
\addplot [black]
table {%
0.875 208.75000000005
1.125 208.75000000005
};
\addplot [black]
table {%
0.875 316.250000000003
1.125 316.250000000003
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 188.75000000002
1 181.250000000129
1 203.749999999884
1 316.250000000043
1 316.250000000064
1 321.250000000041
};
\addplot [black]
table {%
1.75 247.500000000087
2.25 247.500000000087
2.25 295.000000000077
1.75 295.000000000077
1.75 247.500000000087
};
\addplot [black]
table {%
2 247.500000000087
2 208.75000000005
};
\addplot [black]
table {%
2 295.000000000077
2 316.250000000003
};
\addplot [black]
table {%
1.875 208.75000000005
2.125 208.75000000005
};
\addplot [black]
table {%
1.875 316.250000000003
2.125 316.250000000003
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 188.75000000002
2 181.250000000129
2 203.749999999884
2 316.250000000043
2 316.250000000064
2 321.250000000041
};
\addplot [black]
table {%
2.75 331.250000000034
3.25 331.250000000034
3.25 331.250000000034
2.75 331.250000000034
2.75 331.250000000034
};
\addplot [black]
table {%
3 331.250000000034
3 328.750000000036
};
\addplot [black]
table {%
3 331.250000000034
3 331.250000000034
};
\addplot [black]
table {%
2.875 328.750000000036
3.125 328.750000000036
};
\addplot [black]
table {%
2.875 331.250000000034
3.125 331.250000000034
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 328.750000000036
3 326.250000000039
3 331.250000000035
3 331.250000000035
};
\addplot [black]
table {%
3.75 247.500000000087
4.25 247.500000000087
4.25 295.000000000077
3.75 295.000000000077
3.75 247.500000000087
};
\addplot [black]
table {%
4 247.500000000087
4 208.75000000005
};
\addplot [black]
table {%
4 295.000000000077
4 316.250000000003
};
\addplot [black]
table {%
3.875 208.75000000005
4.125 208.75000000005
};
\addplot [black]
table {%
3.875 316.250000000003
4.125 316.250000000003
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4 188.75000000002
4 181.250000000129
4 203.749999999884
4 316.250000000043
4 316.250000000064
4 321.250000000041
};
\addplot [black]
table {%
4.75 331.250000000034
5.25 331.250000000034
5.25 331.250000000034
4.75 331.250000000034
4.75 331.250000000034
};
\addplot [black]
table {%
5 331.250000000034
5 328.750000000036
};
\addplot [black]
table {%
5 331.250000000034
5 331.250000000034
};
\addplot [black]
table {%
4.875 328.750000000036
5.125 328.750000000036
};
\addplot [black]
table {%
4.875 331.250000000034
5.125 331.250000000034
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
5 328.750000000036
5 326.250000000039
5 328.750000000036
5 331.250000000035
5 331.250000000035
};
\addplot [black]
table {%
5.75 331.250000000034
6.25 331.250000000034
6.25 331.250000000034
5.75 331.250000000034
5.75 331.250000000034
};
\addplot [black]
table {%
6 331.250000000034
6 331.250000000034
};
\addplot [black]
table {%
6 331.250000000034
6 331.250000000034
};
\addplot [black]
table {%
5.875 331.250000000034
6.125 331.250000000034
};
\addplot [black]
table {%
5.875 331.250000000034
6.125 331.250000000034
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
6 331.250000000034
6 331.250000000033
6 331.250000000035
6 331.250000000035
};
\addplot [color0]
table {%
0.75 278.750000000066
1.25 278.750000000066
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 270.906862745144
};
\addplot [color0]
table {%
1.75 278.750000000066
2.25 278.750000000066
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 270.906862745144
};
\addplot [color0]
table {%
2.75 331.250000000034
3.25 331.250000000034
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 330.71078431376
};
\addplot [color0]
table {%
3.75 278.750000000066
4.25 278.750000000066
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 270.906862745144
};
\addplot [color0]
table {%
4.75 331.250000000034
5.25 331.250000000034
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 330.661764705917
};
\addplot [color0]
table {%
5.75 331.250000000034
6.25 331.250000000034
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
6 331.250000000034
};
\end{axis}

\end{tikzpicture}


==> figures/test_best_hyperparam.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={\tmreg,\tmmed,\sdrreg,\sdrmed},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$AUUC},
ymin=19542.5772368098, ymax=22264.968889994,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 20258.9488883814
1.225 20258.9488883814
1.225 20752.0818751649
0.775 20752.0818751649
0.775 20258.9488883814
};
\addplot [black]
table {%
1 20258.9488883814
1 19935.9017952068
};
\addplot [black]
table {%
1 20752.0818751649
1 21002.2286227214
};
\addplot [black]
table {%
0.8875 19935.9017952068
1.1125 19935.9017952068
};
\addplot [black]
table {%
0.8875 21002.2286227214
1.1125 21002.2286227214
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 19731.9247669926
1 19767.5656656416
1 19935.8329663509
1 19666.3223119546
1 19706.7208370387
1 21165.9887265199
1 21050.3536219712
1 21014.475096467
1 21165.8921487409
1 21030.7585790319
};
\addplot [black]
table {%
1.775 21300.2973696449
2.225 21300.2973696449
2.225 21727.7923795837
1.775 21727.7923795837
1.775 21300.2973696449
};
\addplot [black]
table {%
2 21300.2973696449
2 20916.3718533299
};
\addplot [black]
table {%
2 21727.7923795837
2 21997.8314412338
};
\addplot [black]
table {%
1.8875 20916.3718533299
2.1125 20916.3718533299
};
\addplot [black]
table {%
1.8875 21997.8314412338
2.1125 21997.8314412338
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 20793.4691173767
2 20886.2792998885
2 20900.5419100536
2 20769.476556348
2 20784.4315193847
2 22054.7799871318
2 22049.2366974415
2 22008.0094826856
2 22141.2238148492
2 22102.1235537939
};
\addplot [black]
table {%
2.775 20363.3252518927
3.225 20363.3252518927
3.225 20848.2786048579
2.775 20848.2786048579
2.775 20363.3252518927
};
\addplot [black]
table {%
3 20363.3252518927
3 20066.7772978749
};
\addplot [black]
table {%
3 20848.2786048579
3 21103.3669618649
};
\addplot [black]
table {%
2.8875 20066.7772978749
3.1125 20066.7772978749
};
\addplot [black]
table {%
2.8875 21103.3669618649
3.1125 21103.3669618649
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 19846.5551967057
3 20022.8999060532
3 20054.6420798915
3 19796.8612293238
3 19726.7077341344
3 21417.6502940861
3 21210.3015738564
3 21124.6560350396
3 21210.6772180513
3 21319.2761480061
};
\addplot [black]
table {%
3.775 21259.9792521914
4.225 21259.9792521914
4.225 21684.9398638088
3.775 21684.9398638088
3.775 21259.9792521914
};
\addplot [black]
table {%
4 21259.9792521914
4 20885.0572947264
};
\addplot [black]
table {%
4 21684.9398638088
4 21947.2096848439
};
\addplot [black]
table {%
3.8875 20885.0572947264
4.1125 20885.0572947264
};
\addplot [black]
table {%
3.8875 21947.2096848439
4.1125 21947.2096848439
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4 20793.9602368941
4 20800.0483623202
4 20807.8351256496
4 20720.9414171959
4 20753.2061823692
4 21975.5685920296
4 21950.0693779948
4 22080.1793254081
4 22048.3937753226
4 21947.7273749945
};
\addplot [color0]
table {%
0.775 20495.5834048916
1.225 20495.5834048916
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 20484.0447616421
};
\addplot [color0]
table {%
1.775 21528.3438582824
2.225 21528.3438582824
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 21507.8139601049
};
\addplot [color0]
table {%
2.775 20589.9548954387
3.225 20589.9548954387
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 20596.4762409374
};
\addplot [color0]
table {%
3.775 21480.4763805099
4.225 21480.4763805099
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 21454.981631828
};
\end{axis}

\end{tikzpicture}


==> pehe_res.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\def\basis{1}
  \pgfplotsset
  {
    x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    xticklabel style={/pgf/number format/.cd,int detect,precision=2},
}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\compl$},
xmin=-0.147514467904021, xmax=135.87614985037,
xtick style={color=black},
xtick={99,50,10,9,8,7,6,5,4,3,2,1,0.9,0.8,0.7,0.6,0.5,0.4,0.3,0.2,0.1},
xticklabels={0.99,0.5,0.1,,,,,0.05,,,,0.01,,,,,,,,,0.001},
% x tick label style={rotate=90},
y grid style={white!69.0196078431373!black},
ylabel={$\sqrt{\mathrm{PEHE}}$},
ymin=-0.00015182239639494, ymax=0.00318827032429374,
ytick style={color=black}
]
% \path [draw=green!50!black, semithick]
% (axis cs:3.7,0)
% --(axis cs:3.7,0.003);


\addplot [semithick, blue]
table {%
99 0.00208586615867097
50 0.00223848699809638
10 0.00208391938366315
9 0.0019112163530788
8 0.0016930164370965
7 0.00164050628579966
6 0.00161048649206431
5 0.00190116790634709
4 0.00183563149785689
3 0.00179494067090752
2 0.00177924476236556
1 0.00194542874708067
0.9 0.00181160071599462
0.8 0.00165679989216312
0.7 0.00210145091273515
0.6 0.00185465424237245
0.5 0.00184845262965951
0.4 0.00202811542567336
0.3 0.00201588440117299
0.2 0.00179735201889245
0.1 0.0018756351821261
};
\addlegendentry{\tmreg}
\addplot [semithick, red]
table {%
99 0.00205028638634087
50 0.00154919163557073
10 0.000783763147404394
9 0.000818855568458748
8 0.000622174544249115
7 0.000653508314774297
6 0.000571163116714479
5 0.000677825284463114
4 0.000565174221340387
3 0.000443160937790108
2 0.000419862989937366
1 0.000310361944729703
0.9 0.000326456591119115
0.8 0.000213719513375667
0.7 0.000246202125502931
0.6 0.000253427170623936
0.5 0.000217775352561916
0.4 0.000170089339087441
0.3 0.000139922602750513
0.2 0.000137617916976365
0.1 7.1226533648842e-05
};
\label{pgfplots:solid}
\addlegendentry{\tmmed}
\addplot [semithick, red!50!black]
table {%
3.7 0.003
3.7 0
};
\label{pgfplots:green}
\addplot [semithick, green!90!black]
table {%
7.8 0.003
7.8 0
};
\label{pgfplots:priv}
\addplot [semithick, green!50!black]
table {%
10.4 0.003
10.4 0
};
\label{pgfplots:priv2}
\addplot [semithick, blue, dotted]
table {%
99 0.00151842898442021
50 0.00132810484972593
10 0.00157962292528341
9 0.00139739102108795
8 0.0013274412053419
7 0.000833328889129729
6 0.00112580570433533
5 0.00129375290147149
4 0.00124595489723232
3 0.00127036930170685
2 0.00112797769301794
1 0.00146094885756006
0.9 0.00118891611260277
0.8 0.00115965068572773
0.7 0.00150279235908915
0.6 0.00130842326754032
0.5 0.00136185988218605
0.4 0.00136128074216764
0.3 0.00131276031719561
0.2 0.00130234833630156
0.1 0.00118401645918582
};
% \addlegendentry{$ITE_{2M}$ 5\%}
\addplot [semithick, blue, dotted]
table {%
99 0.00282719022855484
50 0.0030364479278988
10 0.00257250024897625
9 0.00254183035777965
8 0.00233249294888509
7 0.00203993818472233
6 0.00217286961621635
5 0.0024532333731729
4 0.00237433559295731
3 0.00233332188484929
2 0.00223612963660535
1 0.00256229583000302
0.9 0.00243091411103783
0.8 0.00231008943713201
0.7 0.00268035863455274
0.6 0.00264977857759062
0.5 0.00232550369583511
0.4 0.00250272427938508
0.3 0.00259225358666449
0.2 0.00250880853413617
0.1 0.00250865923200346
};
% \addlegendentry{$ITE_{2M}$ 95\%}

\addplot [semithick, red, dotted]
table {%
99 0.00154533681453168
50 0.00100416123355394
10 0.000489488151533601
9 0.000550271764941775
8 0.000415228598601292
7 0.00050424929330989
6 0.000388463356145067
5 0.000426615286203005
4 0.00040833955817941
3 0.000272121727615666
2 0.000291156807315702
1 0.000209111915591712
0.9 0.000211214601499044
0.8 0.00014142113893536
0.7 0.00016114873344905
0.6 0.000187504449124983
0.5 0.000154342377297183
0.4 0.000120786830100671
0.3 9.84382453284501e-05
0.2 8.88193180772388e-05
0.1 4.75622089538504e-05
};
% \addlegendentry{$MITE_{2M}$ 5\%}
\addplot [semithick, red, dotted]
table {%
99 0.00278745797485485
50 0.00205284102397722
10 0.00104646888411076
9 0.00113884924997145
8 0.000891612362253879
7 0.000880378023844134
6 0.000820416859389436
5 0.000944467604870247
4 0.000766045958901208
3 0.000548443676965184
2 0.000530528130384678
1 0.000431425925610103
0.9 0.000397307140718613
0.8 0.000294019756487329
0.7 0.000336823394038649
0.6 0.000350605302028509
0.5 0.00026895573585356
0.4 0.00022760237192698
0.3 0.000183539881854115
0.2 0.000191083266366252
0.1 9.85465465860842e-05
};
\label{pgfplots:dashed}
% \addlegendentry{$MITE_{2M}$ 95\%}
\end{axis}

\end{tikzpicture}


==> priv1_res.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\tmreg,\sdrreg,\tmmed},
x tick label style={rotate=90,anchor=east},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$AUUC},
ymin=-592.163026769924, ymax=1313.91300943685,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 3.01201296382851
1.15 3.01201296382851
1.15 289.095538040429
0.85 289.095538040429
0.85 3.01201296382851
};
\addplot [black]
table {%
1 3.01201296382851
1 -352.864961068605
};
\addplot [black]
table {%
1 289.095538040429
1 497.029491803974
};
\addplot [black]
table {%
0.925 -352.864961068605
1.075 -352.864961068605
};
\addplot [black]
table {%
0.925 497.029491803974
1.075 497.029491803974
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 -421.141256158693
1 -505.523206942343
1 714.820457706607
1 577.500441976429
};
\addplot [black]
table {%
1.85 72.48030672869
2.15 72.48030672869
2.15 368.785983732669
1.85 368.785983732669
1.85 72.48030672869
};
\addplot [black]
table {%
2 72.48030672869
2 -212.509432272447
};
\addplot [black]
table {%
2 368.785983732669
2 554.056240640116
};
\addplot [black]
table {%
1.925 -212.509432272447
2.075 -212.509432272447
};
\addplot [black]
table {%
1.925 554.056240640116
2.075 554.056240640116
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 -231.518393028048
2 -325.963085936955
2 846.306948886316
2 577.6373643417
};
\addplot [black]
table {%
2.85 355.525429159787
3.15 355.525429159787
3.15 764.778024959038
2.85 764.778024959038
2.85 355.525429159787
};
\addplot [black]
table {%
3 355.525429159787
3 188.596713644376
};
\addplot [black]
table {%
3 764.778024959038
3 1004.67879700594
};
\addplot [black]
table {%
2.925 188.596713644376
3.075 188.596713644376
};
\addplot [black]
table {%
2.925 1004.67879700594
3.075 1004.67879700594
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 137.70498203312
3 106.037886311148
3 1227.27318960927
3 1088.46973885172
};
\addplot [color0]
table {%
0.85 106.014081436485
1.15 106.014081436485
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 116.762068376201
};
\addplot [color0]
table {%
1.85 195.958554241161
2.15 195.958554241161
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 213.324303135403
};
\addplot [color0]
table {%
2.85 462.990859380147
3.15 462.990859380147
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 556.010578018789
};
\end{axis}

\end{tikzpicture}


==> priv1_res0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
% xticklabel style={rotate=90};
xticklabels={\tmreg,\sdrreg,\tmmed},
x tick label style={rotate=90,anchor=east},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$ AUUC},
ymin=-592.163026769924, ymax=1313.91300943685,
ytick style={color=black},
y tick label style={rotate=90}
]
\addplot [black]
table {%
0.85 3.01201296382851
1.15 3.01201296382851
1.15 289.095538040429
0.85 289.095538040429
0.85 3.01201296382851
};
\addplot [black]
table {%
1 3.01201296382851
1 -505.523206942343
};
\addplot [black]
table {%
1 289.095538040429
1 714.820457706607
};
\addplot [black]
table {%
0.925 -505.523206942343
1.075 -505.523206942343
};
\addplot [black]
table {%
0.925 714.820457706607
1.075 714.820457706607
};
\addplot [black]
table {%
1.85 72.48030672869
2.15 72.48030672869
2.15 368.785983732669
1.85 368.785983732669
1.85 72.48030672869
};
\addplot [black]
table {%
2 72.48030672869
2 -325.963085936955
};
\addplot [black]
table {%
2 368.785983732669
2 846.306948886316
};
\addplot [black]
table {%
1.925 -325.963085936955
2.075 -325.963085936955
};
\addplot [black]
table {%
1.925 846.306948886316
2.075 846.306948886316
};
\addplot [black]
table {%
2.85 355.525429159787
3.15 355.525429159787
3.15 764.778024959038
2.85 764.778024959038
2.85 355.525429159787
};
\addplot [black]
table {%
3 355.525429159787
3 106.037886311148
};
\addplot [black]
table {%
3 764.778024959038
3 1227.27318960927
};
\addplot [black]
table {%
2.925 106.037886311148
3.075 106.037886311148
};
\addplot [black]
table {%
2.925 1227.27318960927
3.075 1227.27318960927
};
\addplot [color0]
table {%
0.85 106.014081436485
1.15 106.014081436485
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 116.762068376201
};
\addplot [color0]
table {%
1.85 195.958554241161
2.15 195.958554241161
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 213.324303135403
};
\addplot [color0]
table {%
2.85 462.990859380147
3.15 462.990859380147
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 556.010578018789
};
\end{axis}

\end{tikzpicture}


==> priv2_res.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\tmreg,\sdrreg,\tmmed},
x tick label style={rotate=90,anchor=east},
y grid style={white!69.0196078431373!black},
% ylabel={delta AUUC},
ymin=-1167.51212750749, ymax=1705.6339410202,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 -442.457345379233
1.15 -442.457345379233
1.15 178.448316634421
0.85 178.448316634421
0.85 -442.457345379233
};
\addplot [black]
table {%
1 -442.457345379233
1 -633.953346338212
};
\addplot [black]
table {%
1 178.448316634421
1 372.516762175846
};
\addplot [black]
table {%
0.925 -633.953346338212
1.075 -633.953346338212
};
\addplot [black]
table {%
0.925 372.516762175846
1.075 372.516762175846
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 -822.730375223926
1 -729.535738202584
1 380.192584821555
1 440.577273798037
};
\addplot [black]
table {%
1.85 -629.920393154886
2.15 -629.920393154886
2.15 -123.451653219343
1.85 -123.451653219343
1.85 -629.920393154886
};
\addplot [black]
table {%
2 -629.920393154886
2 -852.219907060615
};
\addplot [black]
table {%
2 -123.451653219343
2 153.399196914475
};
\addplot [black]
table {%
1.925 -852.219907060615
2.075 -852.219907060615
};
\addplot [black]
table {%
1.925 153.399196914475
2.075 153.399196914475
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 -933.988458991256
2 -1036.91457893805
2 181.312959731775
2 180.902980281216
};
\addplot [black]
table {%
2.85 435.598160845878
3.15 435.598160845878
3.15 1045.82481351679
2.85 1045.82481351679
2.85 435.598160845878
};
\addplot [black]
table {%
3 435.598160845878
3 300.829388200538
};
\addplot [black]
table {%
3 1045.82481351679
3 1457.05962671548
};
\addplot [black]
table {%
2.925 300.829388200538
3.075 300.829388200538
};
\addplot [black]
table {%
2.925 1457.05962671548
3.075 1457.05962671548
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 252.290327874166
3 -13.5456184613899
3 1575.03639245076
3 1467.54431021151
};
\addplot [color0]
table {%
0.85 -138.971113887051
1.15 -138.971113887051
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 -131.436913299913
};
\addplot [color0]
table {%
1.85 -354.418726508061
2.15 -354.418726508061
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 -360.239052648615
};
\addplot [color0]
table {%
2.85 729.125481722403
3.15 729.125481722403
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 760.891374102849
};
\end{axis}

\end{tikzpicture}


==> priv2_res0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\tmreg,\sdrreg,\tmmed},
x tick label style={rotate=90,anchor=east},
y grid style={white!69.0196078431373!black},
% ylabel={delta AUUC},
ymin=-1167.51212750749, ymax=1705.6339410202,
ytick style={color=black},
y tick label style={rotate=90}
]
\addplot [black]
table {%
0.85 -442.457345379233
1.15 -442.457345379233
1.15 178.448316634421
0.85 178.448316634421
0.85 -442.457345379233
};
\addplot [black]
table {%
1 -442.457345379233
1 -822.730375223926
};
\addplot [black]
table {%
1 178.448316634421
1 440.577273798037
};
\addplot [black]
table {%
0.925 -822.730375223926
1.075 -822.730375223926
};
\addplot [black]
table {%
0.925 440.577273798037
1.075 440.577273798037
};
\addplot [black]
table {%
1.85 -629.920393154886
2.15 -629.920393154886
2.15 -123.451653219343
1.85 -123.451653219343
1.85 -629.920393154886
};
\addplot [black]
table {%
2 -629.920393154886
2 -1036.91457893805
};
\addplot [black]
table {%
2 -123.451653219343
2 181.312959731775
};
\addplot [black]
table {%
1.925 -1036.91457893805
2.075 -1036.91457893805
};
\addplot [black]
table {%
1.925 181.312959731775
2.075 181.312959731775
};
\addplot [black]
table {%
2.85 435.598160845878
3.15 435.598160845878
3.15 1045.82481351679
2.85 1045.82481351679
2.85 435.598160845878
};
\addplot [black]
table {%
3 435.598160845878
3 -13.5456184613899
};
\addplot [black]
table {%
3 1045.82481351679
3 1575.03639245076
};
\addplot [black]
table {%
2.925 -13.5456184613899
3.075 -13.5456184613899
};
\addplot [black]
table {%
2.925 1575.03639245076
3.075 1575.03639245076
};
\addplot [color0]
table {%
0.85 -138.971113887051
1.15 -138.971113887051
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 -131.436913299913
};
\addplot [color0]
table {%
1.85 -354.418726508061
2.15 -354.418726508061
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 -360.239052648615
};
\addplot [color0]
table {%
2.85 729.125481722403
3.15 729.125481722403
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 760.891374102849
};
\end{axis}

\end{tikzpicture}


==> real.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={\tmreg,\tmmed,\sdrreg,\sdrmed},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta\)AUUC},
ymin=20619.2194386436, ymax=22874.1032621022,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 21139.807584635
1.225 21139.807584635
1.225 21612.5837924021
0.775 21612.5837924021
0.775 21139.807584635
};
\addplot [black]
table {%
1 21139.807584635
1 20860.9814907967
};
\addplot [black]
table {%
1 21612.5837924021
1 21920.0634416506
};
\addplot [black]
table {%
0.8875 20860.9814907967
1.1125 20860.9814907967
};
\addplot [black]
table {%
0.8875 21920.0634416506
1.1125 21920.0634416506
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 20738.5417460026
1 20839.9397654044
1 20856.5059515475
1 21996.5614759269
1 21968.5070052745
1 21990.2225332568
};
\addplot [black]
table {%
1.775 22059.4470186977
2.225 22059.4470186977
2.225 22473.122682593
1.775 22473.122682593
1.775 22059.4470186977
};
\addplot [black]
table {%
2 22059.4470186977
2 21757.4028909473
};
\addplot [black]
table {%
2 22473.122682593
2 22626.8910466554
};
\addplot [black]
table {%
1.8875 21757.4028909473
2.1125 21757.4028909473
};
\addplot [black]
table {%
1.8875 22626.8910466554
2.1125 22626.8910466554
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 21443.471584947
2 21615.615941991
2 21677.6005555628
2 22745.084339694
2 22771.608542854
2 22743.7358730908
};
\addplot [black]
table {%
2.775 21125.5679603179
3.225 21125.5679603179
3.225 21602.3145703083
2.775 21602.3145703083
2.775 21125.5679603179
};
\addplot [black]
table {%
3 21125.5679603179
3 20836.746290853
};
\addplot [black]
table {%
3 21602.3145703083
3 21905.5372767133
};
\addplot [black]
table {%
2.8875 20836.746290853
3.1125 20836.746290853
};
\addplot [black]
table {%
2.8875 21905.5372767133
3.1125 21905.5372767133
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 20721.7141578917
3 20818.2250588789
3 20835.6659357181
3 21979.7633283449
3 21949.2587973926
3 21977.0702310553
};
\addplot [black]
table {%
3.775 21905.6622268007
4.225 21905.6622268007
4.225 22337.0005834836
3.775 22337.0005834836
3.775 21905.6622268007
};
\addplot [black]
table {%
4 21905.6622268007
4 21572.2622905714
};
\addplot [black]
table {%
4 22337.0005834836
4 22559.1811097979
};
\addplot [black]
table {%
3.8875 21572.2622905714
4.1125 21572.2622905714
};
\addplot [black]
table {%
3.8875 22559.1811097979
4.1125 22559.1811097979
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4 21345.2891621458
4 21499.3899095591
4 21557.6050997407
4 22631.3565580046
4 22660.530864196
4 22583.0947053783
};
\addplot [color0]
table {%
0.775 21472.8128987039
1.225 21472.8128987039
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 21399.8591543736
};
\addplot [color0]
table {%
1.775 22270.5159320489
2.225 22270.5159320489
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 22238.2153212795
};
\addplot [color0]
table {%
2.775 21448.1782671732
3.225 21448.1782671732
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 21381.8495788267
};
\addplot [color0]
table {%
3.775 22122.1013573455
4.225 22122.1013573455
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 22107.3231855715
};
\end{axis}

\end{tikzpicture}


==> real0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={\tmreg,\tmmed,\sdrreg,\sdrmed},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta\)AUUC},
ymin=20600.7532577069, ymax=23261.8930617714,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 21111.9550276338
1.225 21111.9550276338
1.225 21624.3245381842
0.775 21624.3245381842
0.775 21111.9550276338
};
\addplot [black]
table {%
1 21111.9550276338
1 20738.5417460026
};
\addplot [black]
table {%
1 21624.3245381842
1 22198.9539671258
};
\addplot [black]
table {%
0.8875 20738.5417460026
1.1125 20738.5417460026
};
\addplot [black]
table {%
0.8875 22198.9539671258
1.1125 22198.9539671258
};
\addplot [black]
table {%
1.775 21999.2057492352
2.225 21999.2057492352
2.225 22453.448157159
1.775 22453.448157159
1.775 21999.2057492352
};
\addplot [black]
table {%
2 21999.2057492352
2 21443.4721324364
};
\addplot [black]
table {%
2 22453.448157159
2 23140.9321615866
};
\addplot [black]
table {%
1.8875 21443.4721324364
2.1125 21443.4721324364
};
\addplot [black]
table {%
1.8875 23140.9321615866
2.1125 23140.9321615866
};
\addplot [black]
table {%
2.775 21094.6559947986
3.225 21094.6559947986
3.225 21618.2056821152
2.775 21618.2056821152
2.775 21094.6559947986
};
\addplot [black]
table {%
3 21094.6559947986
3 20721.7141578917
};
\addplot [black]
table {%
3 21618.2056821152
3 22168.064136191
};
\addplot [black]
table {%
2.8875 20721.7141578917
3.1125 20721.7141578917
};
\addplot [black]
table {%
2.8875 22168.064136191
3.1125 22168.064136191
};
\addplot [black]
table {%
3.775 21850.0725305784
4.225 21850.0725305784
4.225 22320.5399163647
3.775 22320.5399163647
3.775 21850.0725305784
};
\addplot [black]
table {%
4 21850.0725305784
4 21345.2765137722
};
\addplot [black]
table {%
4 22320.5399163647
4 23025.9900907802
};
\addplot [black]
table {%
3.8875 21345.2765137722
4.1125 21345.2765137722
};
\addplot [black]
table {%
3.8875 23025.9900907802
4.1125 23025.9900907802
};
\addplot [color0]
table {%
0.775 21403.5901907261
1.225 21403.5901907261
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 21406.844822338
};
\addplot [color0]
table {%
1.775 22243.8341526302
2.225 22243.8341526302
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 22244.768201879
};
\addplot [color0]
table {%
2.775 21385.9081356434
3.225 21385.9081356434
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 21388.6126776197
};
\addplot [color0]
table {%
3.775 22111.2506157116
4.225 22111.2506157116
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 22113.5053611375
};
\end{axis}
\tikzstyle{fleche}=[->,>=latex,line width=1mm, color0]
On trace :
\node[] (N) at (1.5,1.05){};
\node[] (S) at (1.5,2.5){};
\draw[fleche] (N)--(S);
\node[] (A) at (4.4,1.05){};
\node[] (B) at (4.4,2.3){};
\draw[fleche] (A)--(B);
\end{tikzpicture}


==> real1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={\tmreg,\tmmed,\sdrreg,\sdrmed},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta\)AUUC},
ymin=20619.2194386436, ymax=22874.1032621022,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 21139.807584635
1.225 21139.807584635
1.225 21612.5837924021
0.775 21612.5837924021
0.775 21139.807584635
};
\addplot [black]
table {%
1 21139.807584635
1 20738.5417460026
};
\addplot [black]
table {%
1 21612.5837924021
1 21996.5614759269
};
\addplot [black]
table {%
0.8875 20738.5417460026
1.1125 20738.5417460026
};
\addplot [black]
table {%
0.8875 21996.5614759269
1.1125 21996.5614759269
};
\addplot [black]
table {%
1.775 22059.4470186977
2.225 22059.4470186977
2.225 22473.122682593
1.775 22473.122682593
1.775 22059.4470186977
};
\addplot [black]
table {%
2 22059.4470186977
2 21443.471584947
};
\addplot [black]
table {%
2 22473.122682593
2 22771.608542854
};
\addplot [black]
table {%
1.8875 21443.471584947
2.1125 21443.471584947
};
\addplot [black]
table {%
1.8875 22771.608542854
2.1125 22771.608542854
};
\addplot [black]
table {%
2.775 21125.5679603179
3.225 21125.5679603179
3.225 21602.3145703083
2.775 21602.3145703083
2.775 21125.5679603179
};
\addplot [black]
table {%
3 21125.5679603179
3 20721.7141578917
};
\addplot [black]
table {%
3 21602.3145703083
3 21979.7633283449
};
\addplot [black]
table {%
2.8875 20721.7141578917
3.1125 20721.7141578917
};
\addplot [black]
table {%
2.8875 21979.7633283449
3.1125 21979.7633283449
};
\addplot [black]
table {%
3.775 21905.6622268007
4.225 21905.6622268007
4.225 22337.0005834836
3.775 22337.0005834836
3.775 21905.6622268007
};
\addplot [black]
table {%
4 21905.6622268007
4 21345.2891621458
};
\addplot [black]
table {%
4 22337.0005834836
4 22660.530864196
};
\addplot [black]
table {%
3.8875 21345.2891621458
4.1125 21345.2891621458
};
\addplot [black]
table {%
3.8875 22660.530864196
4.1125 22660.530864196
};
\addplot [color0]
table {%
0.775 21472.8128987039
1.225 21472.8128987039
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 21399.8591543736
};
\addplot [color0]
table {%
1.775 22270.5159320489
2.225 22270.5159320489
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 22238.2153212795
};
\addplot [color0]
table {%
2.775 21448.1782671732
3.225 21448.1782671732
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 21381.8495788267
};
\addplot [color0]
table {%
3.775 22122.1013573455
4.225 22122.1013573455
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 22107.3231855715
};
\end{axis}
\tikzstyle{fleche}=[->,>=latex,line width=1mm, color1]
On trace :
\node[] (N) at (1.5,1.05){};
\node[] (S) at (1.5,2.5){};
\draw[fleche] (N)--(S);
\node[] (A) at (4.4,1.05){};
\node[] (B) at (4.4,2.3){};
\draw[fleche] (A)--(B);
\end{tikzpicture}


==> synt_res.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={\bestreg,\tmreg,\tmmed,\sdrreg,\sdrmed,Oracle},
x tick label style={rotate=90},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$AUUC},
ymin=3.94885287499996, ymax=419.116850625,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 127.1411625
1.25 127.1411625
1.25 212.001438
0.75 212.001438
0.75 127.1411625
};
\addplot [black]
table {%
1 127.1411625
1 72.130782
};
\addplot [black]
table {%
1 212.001438
1 252.5213405
};
\addplot [black]
table {%
0.875 72.130782
1.125 72.130782
};
\addplot [black]
table {%
0.875 252.5213405
1.125 252.5213405
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 36.556
1 22.8201255
1 49.1027845
1 314.796625
1 308.1454265
1 304.5089415
};
\addplot [black]
table {%
1.75 127.1411625
2.25 127.1411625
2.25 212.001438
1.75 212.001438
1.75 127.1411625
};
\addplot [black]
table {%
2 127.1411625
2 72.130782
};
\addplot [black]
table {%
2 212.001438
2 252.5213405
};
\addplot [black]
table {%
1.875 72.130782
2.125 72.130782
};
\addplot [black]
table {%
1.875 252.5213405
2.125 252.5213405
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 36.556
2 22.8201255
2 49.1027845
2 314.796625
2 308.1454265
2 304.5089415
};
\addplot [black]
table {%
2.75 240.46986875
3.25 240.46986875
3.25 317.69033175
2.75 317.69033175
2.75 240.46986875
};
\addplot [black]
table {%
3 240.46986875
3 191.8415775
};
\addplot [black]
table {%
3 317.69033175
3 361.838461
};
\addplot [black]
table {%
2.875 191.8415775
3.125 191.8415775
};
\addplot [black]
table {%
2.875 361.838461
3.125 361.838461
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
3 182.3321185
3 144.1746585
3 189.099115
3 361.9974425
3 396.943615
3 387.0884375
};
\addplot [black]
table {%
3.75 127.1411625
4.25 127.1411625
4.25 212.001438
3.75 212.001438
3.75 127.1411625
};
\addplot [black]
table {%
4 127.1411625
4 72.130782
};
\addplot [black]
table {%
4 212.001438
4 252.5213405
};
\addplot [black]
table {%
3.875 72.130782
4.125 72.130782
};
\addplot [black]
table {%
3.875 252.5213405
4.125 252.5213405
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
4 36.556
4 22.8201255
4 49.1027845
4 314.796625
4 308.1454265
4 304.5089415
};
\addplot [black]
table {%
4.75 240.46986875
5.25 240.46986875
5.25 316.88802825
4.75 316.88802825
4.75 240.46986875
};
\addplot [black]
table {%
5 240.46986875
5 191.8415775
};
\addplot [black]
table {%
5 316.88802825
5 361.838461
};
\addplot [black]
table {%
4.875 191.8415775
5.125 191.8415775
};
\addplot [black]
table {%
4.875 361.838461
5.125 361.838461
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
5 182.3321185
5 144.1746585
5 189.099115
5 361.9974425
5 396.943615
5 387.0884375
};
\addplot [black]
table {%
5.75 240.46986875
6.25 240.46986875
6.25 317.69033175
5.75 317.69033175
5.75 240.46986875
};
\addplot [black]
table {%
6 240.46986875
6 191.8415775
};
\addplot [black]
table {%
6 317.69033175
6 361.838461
};
\addplot [black]
table {%
5.875 191.8415775
6.125 191.8415775
};
\addplot [black]
table {%
5.875 361.838461
6.125 361.838461
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
6 183.9474705
6 143.8259705
6 189.099115
6 361.9974425
6 400.245578
6 387.0884375
};
\addplot [color0]
table {%
0.75 165.0213765
1.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 169.886046686275
};
\addplot [color0]
table {%
1.75 165.0213765
2.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 169.886046686275
};
\addplot [color0]
table {%
2.75 273.734713
3.25 273.734713
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 276.836104882353
};
\addplot [color0]
table {%
3.75 165.0213765
4.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 169.886046686275
};
\addplot [color0]
table {%
4.75 273.734713
5.25 273.734713
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 276.804642
};
\addplot [color0]
table {%
5.75 279.6694865
6.25 279.6694865
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
6 278.716155745098
};
\end{axis}

\end{tikzpicture}


==> synt_res0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.5,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={\bestreg,\tmreg,\tmmed,\sdrreg,\sdrmed,Oracle},
x tick label style={rotate=90},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$AUUC},
ymin=3.94885287499996, ymax=419.116850625,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 127.1411625
1.25 127.1411625
1.25 212.001438
0.75 212.001438
0.75 127.1411625
};
\addplot [black]
table {%
1 127.1411625
1 22.8201255
};
\addplot [black]
table {%
1 212.001438
1 314.796625
};
\addplot [black]
table {%
0.875 22.8201255
1.125 22.8201255
};
\addplot [black]
table {%
0.875 314.796625
1.125 314.796625
};
\addplot [black]
table {%
1.75 127.1411625
2.25 127.1411625
2.25 212.001438
1.75 212.001438
1.75 127.1411625
};
\addplot [black]
table {%
2 127.1411625
2 22.8201255
};
\addplot [black]
table {%
2 212.001438
2 314.796625
};
\addplot [black]
table {%
1.875 22.8201255
2.125 22.8201255
};
\addplot [black]
table {%
1.875 314.796625
2.125 314.796625
};
\addplot [black]
table {%
2.75 240.46986875
3.25 240.46986875
3.25 317.69033175
2.75 317.69033175
2.75 240.46986875
};
\addplot [black]
table {%
3 240.46986875
3 144.1746585
};
\addplot [black]
table {%
3 317.69033175
3 396.943615
};
\addplot [black]
table {%
2.875 144.1746585
3.125 144.1746585
};
\addplot [black]
table {%
2.875 396.943615
3.125 396.943615
};
\addplot [black]
table {%
3.75 127.1411625
4.25 127.1411625
4.25 212.001438
3.75 212.001438
3.75 127.1411625
};
\addplot [black]
table {%
4 127.1411625
4 22.8201255
};
\addplot [black]
table {%
4 212.001438
4 314.796625
};
\addplot [black]
table {%
3.875 22.8201255
4.125 22.8201255
};
\addplot [black]
table {%
3.875 314.796625
4.125 314.796625
};
\addplot [black]
table {%
4.75 240.46986875
5.25 240.46986875
5.25 316.88802825
4.75 316.88802825
4.75 240.46986875
};
\addplot [black]
table {%
5 240.46986875
5 144.1746585
};
\addplot [black]
table {%
5 316.88802825
5 396.943615
};
\addplot [black]
table {%
4.875 144.1746585
5.125 144.1746585
};
\addplot [black]
table {%
4.875 396.943615
5.125 396.943615
};
\addplot [black]
table {%
5.75 240.46986875
6.25 240.46986875
6.25 317.69033175
5.75 317.69033175
5.75 240.46986875
};
\addplot [black]
table {%
6 240.46986875
6 143.8259705
};
\addplot [black]
table {%
6 317.69033175
6 400.245578
};
\addplot [black]
table {%
5.875 143.8259705
6.125 143.8259705
};
\addplot [black]
table {%
5.875 400.245578
6.125 400.245578
};
\addplot [color0]
table {%
0.75 165.0213765
1.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 169.886046686275
};
\addplot [color0]
table {%
1.75 165.0213765
2.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 169.886046686275
};
\addplot [color0]
table {%
2.75 273.734713
3.25 273.734713
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 276.836104882353
};
\addplot [color0]
table {%
3.75 165.0213765
4.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 169.886046686275
};
\addplot [color0]
table {%
4.75 273.734713
5.25 273.734713
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 276.804642
};
\addplot [color0]
table {%
5.75 279.6694865
6.25 279.6694865
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
6 278.716155745098
};
\end{axis}
\tikzstyle{fleche}=[->,>=latex,line width=1mm, color1]
On trace :
\node[] (N) at (2.25,1.15){};
\node[] (S) at (2.25,2.3){};
\draw[fleche] (N)--(S);
\node[] (A) at (4.5,1.15){};
\node[] (B) at (4.5,2.3){};
\draw[fleche] (A)--(B);
\end{tikzpicture}


==> synt_res1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={\tmreg,\tmmed,\sdrreg,\sdrmed,Oracle},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta$ AUUC},
ymin=3.94885287499996, ymax=419.116850625,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 127.1411625
1.25 127.1411625
1.25 212.001438
0.75 212.001438
0.75 127.1411625
};
\addplot [black]
table {%
1 127.1411625
1 22.8201255
};
\addplot [black]
table {%
1 212.001438
1 314.796625
};
\addplot [black]
table {%
0.875 22.8201255
1.125 22.8201255
};
\addplot [black]
table {%
0.875 314.796625
1.125 314.796625
};
\addplot [black]
table {%
1.75 240.46986875
2.25 240.46986875
2.25 317.69033175
1.75 317.69033175
1.75 240.46986875
};
\addplot [black]
table {%
2 240.46986875
2 144.1746585
};
\addplot [black]
table {%
2 317.69033175
2 396.943615
};
\addplot [black]
table {%
1.875 144.1746585
2.125 144.1746585
};
\addplot [black]
table {%
1.875 396.943615
2.125 396.943615
};
\addplot [black]
table {%
2.75 127.1411625
3.25 127.1411625
3.25 212.001438
2.75 212.001438
2.75 127.1411625
};
\addplot [black]
table {%
3 127.1411625
3 22.8201255
};
\addplot [black]
table {%
3 212.001438
3 314.796625
};
\addplot [black]
table {%
2.875 22.8201255
3.125 22.8201255
};
\addplot [black]
table {%
2.875 314.796625
3.125 314.796625
};
\addplot [black]
table {%
3.75 240.46986875
4.25 240.46986875
4.25 316.88802825
3.75 316.88802825
3.75 240.46986875
};
\addplot [black]
table {%
4 240.46986875
4 144.1746585
};
\addplot [black]
table {%
4 316.88802825
4 396.943615
};
\addplot [black]
table {%
3.875 144.1746585
4.125 144.1746585
};
\addplot [black]
table {%
3.875 396.943615
4.125 396.943615
};
\addplot [black]
table {%
4.75 240.46986875
5.25 240.46986875
5.25 317.69033175
4.75 317.69033175
4.75 240.46986875
};
\addplot [black]
table {%
5 240.46986875
5 143.8259705
};
\addplot [black]
table {%
5 317.69033175
5 400.245578
};
\addplot [black]
table {%
4.875 143.8259705
5.125 143.8259705
};
\addplot [black]
table {%
4.875 400.245578
5.125 400.245578
};
\addplot [color0]
table {%
0.75 165.0213765
1.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 169.886046686275
};
\addplot [color0]
table {%
1.75 273.734713
2.25 273.734713
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 276.836104882353
};
\addplot [color0]
table {%
2.75 165.0213765
3.25 165.0213765
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 169.886046686275
};
\addplot [color0]
table {%
3.75 273.734713
4.25 273.734713
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 276.804642
};
\addplot [color0]
table {%
4.75 279.6694865
5.25 279.6694865
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
5 278.716155745098
};
\end{axis}
\tikzstyle{fleche}=[->,>=latex,line width=1mm]
On trace :
\node[point] (N) at (1.4,1.1){};
\node[point] (S) at (1.4,2.3){};
\draw[fleche] (N)--(S);
\node[point] (A) at (4.0,1.1){};
\node[point] (B) at (4.0,2.3){};
\draw[fleche] (A)--(B);
\end{tikzpicture}

